Shape derivatives in bi-material level-set optimization with a precise interface: a comparative study

In this study, we investigate and compare formulations for computing shape derivatives in bi-material level-set optimization with precise modeling of the interface. The level-set function is parameterized using B-splines, whose coordinates serve as design variables. A precise mechanical model is obtained every design cycle, replicating the exact geometry of the bi-material design, using untrimming techniques and IGA on unstructured meshes. Design sensitivities are formulated by either a "discretize-then-differentiate" or a "differentiate-then-discretize" approach. A detailed comparative study shows the limitations of the latter in terms of accuracy, specifically when stresses near the material interface dominate the stress field. The precise representation of the interface facilitates an accurate evaluation of interfacial stresses, and the consistent discretized sensitivities enable to minimize them directly -- highlighting the main advantage of our framework. Furthermore, reducing the discretized approach by considering only interface control points and a selective set of adjacent control points provides an ideal trade-off between accuracy and numerical efficiency. This lays the foundations for multi-material shape and topology optimization procedures, considering accurate responses on the interface.

==> Figures/OptDes/ComplianceFirstRun_Conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.678in,
height=3.558in,
at={(0.696in,0.691in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=150,
xlabel={\large{Iteration number}},
xticklabel style={font=\large},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=40,
ymax=50,
ylabel={\large{Compliance}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	49.4759562845563\\
2	49.3747310639346\\
3	49.2460616275212\\
4	49.0828044028419\\
5	48.8793242071745\\
6	46.905005153571\\
7	45.9643729566146\\
8	44.4895497334796\\
9	42.6679932392091\\
10	44.2241188741344\\
11	43.5970378065192\\
12	43.339037572761\\
13	43.0032100000711\\
14	43.1128333167905\\
15	43.0893210393611\\
16	43.0688860216944\\
17	43.0434804157607\\
18	43.0134127848044\\
19	42.9777281012819\\
20	42.9349703285952\\
21	42.5967236296546\\
22	42.8875873752688\\
23	42.6865543619013\\
24	42.4916967292551\\
25	41.6152284127246\\
26	42.1859777030532\\
27	41.7410176558337\\
28	41.6986146253536\\
29	41.5331890520136\\
30	41.4350990536834\\
31	41.4702837962625\\
32	41.4404665948274\\
33	41.4100502954166\\
34	41.3799858854641\\
35	41.3519741532157\\
36	41.3241253052391\\
37	41.2056531683999\\
38	41.2462231007503\\
39	41.2628111836053\\
40	41.200539405948\\
41	41.0960251892393\\
42	41.2123940476452\\
43	41.0470491132224\\
44	41.1340938702564\\
45	41.0683081477223\\
46	41.0615066255899\\
47	41.1053916624928\\
48	40.9957888595179\\
49	41.1027345848509\\
50	41.0362197567867\\
51	41.0333272071419\\
52	41.0323027633944\\
53	40.9860232684139\\
54	41.097761397852\\
55	41.0306348464952\\
56	41.0279558041294\\
57	41.0270758745532\\
58	41.0262028034805\\
59	41.0253244322684\\
60	40.9791053357978\\
61	41.089026243392\\
62	41.0242752548247\\
63	41.0224178494901\\
64	41.0219569774321\\
65	41.0214738254211\\
66	40.8917110810497\\
67	41.1550557825501\\
68	40.8989314850996\\
69	41.1592963578067\\
70	40.907650347941\\
71	41.1696396947704\\
72	41.0538355480495\\
73	40.797478086922\\
74	41.2455845546248\\
75	41.117959352565\\
76	40.9216382440506\\
77	41.2260096975382\\
78	41.1368258074076\\
79	40.9500224141606\\
80	41.1702496933068\\
81	40.9848529417215\\
82	41.168886296351\\
83	41.1318288020892\\
84	40.9799152844976\\
85	41.1404227346186\\
86	40.9925706842603\\
87	41.1343352873722\\
88	40.9979834904144\\
89	41.1309204871996\\
90	41.1240526120301\\
91	40.9948279430646\\
92	41.1254597974037\\
93	40.9967554924742\\
94	41.1249306282909\\
95	41.1211569306592\\
96	40.9938744756683\\
97	41.1222770138434\\
98	40.9949166564268\\
99	41.1224526003799\\
100	40.9951035676634\\
101	41.1226277356425\\
102	40.9952901238261\\
103	41.1228025982471\\
104	40.9954765093308\\
105	41.1229772669368\\
106	40.9956628466506\\
107	41.1231519854418\\
108	40.9958488981358\\
109	41.1233263258358\\
110	40.996035041473\\
111	41.1235007745166\\
112	41.1199770181058\\
113	40.992621582014\\
114	41.1210994336248\\
115	40.9936627695641\\
116	41.1212747199683\\
117	40.9938490745142\\
118	41.1214492978276\\
119	40.9940350779129\\
120	41.1216236308801\\
121	40.9942207399372\\
122	41.1217976161482\\
123	40.9944062410888\\
124	41.1219714614173\\
125	40.9945914507923\\
126	41.1221446625423\\
127	40.9947763020057\\
128	41.1211355401907\\
129	41.1194952222014\\
130	40.9940049136134\\
131	41.1200691715789\\
132	40.9945693569976\\
133	41.1202150639169\\
134	40.994722242278\\
135	41.1203574158544\\
136	40.9948730556857\\
137	41.1204985024449\\
138	40.9950231501341\\
139	41.1206391333398\\
140	40.9951729880563\\
141	41.1207795451993\\
142	40.9953227358543\\
143	41.1209198964547\\
144	41.1192744182499\\
145	40.9937745964887\\
146	41.1198513621676\\
147	40.9943367027276\\
148	41.1199951513907\\
149	40.994488323078\\
150	41.1201364126921\\
};
\addlegendentry{C\'eas Method}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	49.4759564247351\\
2	49.3747316914615\\
3	49.2460662175887\\
4	49.0828199886734\\
5	48.8793547289894\\
6	46.921981169816\\
7	46.0263237726608\\
8	44.6596560195852\\
9	43.0956760250201\\
10	43.6767688099778\\
11	43.1853784806183\\
12	43.0420493026237\\
13	43.1100170033487\\
14	43.0900223976525\\
15	43.0720650859092\\
16	43.0511329870119\\
17	43.02613295374\\
18	42.9962506533147\\
19	42.9605099631644\\
20	42.6303920520367\\
21	42.7830696853778\\
22	42.8358309961411\\
23	42.6002244715126\\
24	42.489069955884\\
25	41.6595315905757\\
26	42.2477393061062\\
27	41.7878824404006\\
28	41.8487593031319\\
29	41.7377869543261\\
30	41.6952319585474\\
31	41.6569312671507\\
32	41.6191154572243\\
33	41.5803761666808\\
34	41.5385494926879\\
35	41.3886972598386\\
36	41.4391981596956\\
37	41.2283493779317\\
38	41.3127472101805\\
39	41.3404588239085\\
40	41.2337591146034\\
41	41.2061403829289\\
42	41.1831098419377\\
43	41.1599278212777\\
44	41.1374637917153\\
45	41.1156423884424\\
46	41.1272542737471\\
47	41.0174811279371\\
48	41.1309559330889\\
49	41.0150288886377\\
50	41.0085445088399\\
51	41.0055508991777\\
52	41.0526789611592\\
53	40.9396303751228\\
54	41.0483339692333\\
55	40.9800105270268\\
56	40.9284181436947\\
57	41.0405317055409\\
58	40.9748595639932\\
59	40.9718554447756\\
60	40.9708245171858\\
61	40.9219142763534\\
62	41.0350338431907\\
63	40.8393703826603\\
64	41.11375425719\\
65	40.8575105349029\\
66	41.1257028092271\\
67	40.8812110332037\\
68	41.1430916717574\\
69	40.923602244026\\
70	41.1321264940359\\
71	40.9472567841209\\
72	41.1263129165281\\
73	41.0908572826778\\
74	40.9387812126075\\
75	41.1000073113585\\
76	41.0770804949509\\
77	40.9334399653897\\
78	41.0811162729173\\
79	40.9405415012328\\
80	41.0768775963123\\
81	40.9438094064381\\
82	41.0752089311971\\
83	40.9452690706386\\
84	41.0747963872291\\
85	41.071283599473\\
86	40.9420863422711\\
87	41.072195938188\\
88	40.9430761655309\\
89	41.0723701312293\\
90	40.9432621923584\\
91	41.0725443041868\\
92	40.9434481998672\\
93	41.072718457075\\
94	40.943634188082\\
95	41.0728925899178\\
96	40.9438201570235\\
97	41.0730667027345\\
98	40.9440061067082\\
99	41.0732407955396\\
100	40.9441920371606\\
101	41.0734148683538\\
102	40.9443779484014\\
103	41.0735889211983\\
104	40.9445638404496\\
105	41.07376295409\\
106	41.0703673550995\\
107	40.9411774578016\\
108	41.0713060434646\\
109	40.9421276141112\\
110	41.0714801756194\\
111	40.9423135766116\\
112	41.0716542876588\\
113	40.9424995197603\\
114	41.0718283796041\\
115	40.942685443583\\
116	41.072002451477\\
117	40.9428713480982\\
118	41.072176503296\\
119	40.9430572333238\\
120	41.0723505350781\\
121	40.9432430992878\\
122	41.0725245468471\\
123	40.943428946009\\
124	41.07269853862\\
125	40.9436147735043\\
126	41.072872510414\\
127	40.9438005818005\\
128	41.0718072770209\\
129	41.0703061413074\\
130	40.9433866793427\\
131	41.0707046142484\\
132	40.9438120024398\\
133	41.0708330321375\\
134	40.9439491893656\\
135	41.0709614440469\\
136	40.94408637078\\
137	41.0710898499916\\
138	41.0698743244405\\
139	40.9429261324066\\
140	41.0702722128527\\
141	40.9433512889267\\
142	41.0704006080578\\
143	40.9434884512402\\
144	41.0705289973012\\
145	40.9436256080632\\
146	41.0706573805879\\
147	40.9437627594001\\
148	41.070785757924\\
149	40.9438999052566\\
150	41.0709141293151\\
};
\addlegendentry{Discretized domain SA}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	49.4759562845563\\
2	49.3747331630091\\
3	49.246067997575\\
4	49.0828217993113\\
5	48.8793564227128\\
6	46.9052177283271\\
7	45.9647290405605\\
8	44.4901607948256\\
9	42.66842731467\\
10	44.2244020167432\\
11	43.5973196004919\\
12	43.3393536445066\\
13	43.0033218274044\\
14	43.1131151256051\\
15	43.0895792659601\\
16	43.0691448266124\\
17	43.0437478419542\\
18	43.0136924676591\\
19	42.9780132670894\\
20	42.9352649358224\\
21	42.5971432014876\\
22	42.8878392747766\\
23	42.6869261610336\\
24	42.4921651359753\\
25	41.6158336028533\\
26	42.1865906392702\\
27	41.7414845539548\\
28	41.6991956547851\\
29	41.5336067059452\\
30	41.4353398380204\\
31	41.4706322996494\\
32	41.4407976899432\\
33	41.4103922647121\\
34	41.3803579254118\\
35	41.3523747207044\\
36	41.3248188201479\\
37	41.2042679324594\\
38	41.24647383173\\
39	41.2629061138651\\
40	41.1653404510799\\
41	41.1879658017582\\
42	41.1542425355983\\
43	41.0423551000351\\
44	41.1315004867673\\
45	41.067000540234\\
46	41.060171269769\\
47	41.1022062613526\\
48	40.9955988815059\\
49	41.0981946435217\\
50	40.9893572241694\\
51	41.0966173177429\\
52	41.0326090998299\\
53	40.9838708966392\\
54	41.0980827012782\\
55	41.0328029963632\\
56	41.0280250983752\\
57	41.0274963424368\\
58	41.0269381450791\\
59	41.0263014294875\\
60	41.0255810949386\\
61	41.0247859761557\\
62	40.9781628258725\\
63	41.089158032379\\
64	41.0250313900577\\
65	41.022683861995\\
66	41.0222855864714\\
67	41.0218488792221\\
68	40.9753141998846\\
69	41.0862743528544\\
70	40.8938986963923\\
71	41.1656912387741\\
72	40.9147794240473\\
73	41.1786440342086\\
74	40.9415422843287\\
75	41.1953816729083\\
76	41.1091750789125\\
77	40.9275997706951\\
78	41.1616863622322\\
79	40.9757414594946\\
80	41.1603670493434\\
81	40.9988588362397\\
82	41.153027059701\\
83	41.0084585143043\\
84	41.0248071612983\\
85	41.1574712273058\\
86	41.0221826433073\\
87	41.1538766639319\\
88	41.0248756681857\\
89	41.152670899912\\
90	41.0261270055518\\
91	41.1522631271905\\
92	41.0265358117666\\
93	41.1523659489959\\
94	41.0267465426549\\
95	41.1525391720103\\
96	41.0269313062348\\
97	41.1527123363349\\
98	41.0271159728727\\
99	41.1528854575445\\
100	41.0273005153051\\
101	41.1530584132325\\
102	41.0274850960048\\
103	41.1532314792654\\
104	41.0276695239676\\
105	41.1534043465586\\
106	41.0278540174065\\
107	41.1535772783064\\
108	41.0280384179104\\
109	41.1537501223209\\
110	41.0282228266281\\
111	41.1539229958612\\
112	41.0284070936324\\
113	41.1540957152961\\
114	41.0285914196659\\
115	41.1542685291236\\
116	41.0287756361799\\
117	41.1544412180522\\
118	41.1509461118079\\
119	41.025338720782\\
120	41.1520061083024\\
121	41.0263716189121\\
122	41.1521797481544\\
123	41.0265563632369\\
124	41.1523529280786\\
125	41.0267407989539\\
126	41.1525258552031\\
127	41.0269249710434\\
128	41.1515239166414\\
129	41.0278543071719\\
130	41.15167041221\\
131	41.0280064763972\\
132	41.1518119330422\\
133	41.0281558747348\\
134	41.1519514498784\\
135	41.028304001446\\
136	41.1520902619129\\
137	41.1504655311489\\
138	41.026770369076\\
139	41.1510293090481\\
140	41.0273253025759\\
141	41.1511711665166\\
142	41.0274747336207\\
143	41.1513104310841\\
144	41.0276225399643\\
145	41.1514489050526\\
146	41.0277697982806\\
147	41.1515869521969\\
148	41.0279166515466\\
149	41.1517242437361\\
150	41.0280628941706\\
};
\addlegendentry{Parameterized shape SA}

\end{axis}
\end{tikzpicture}%

==> Figures/OptDes/ProblemSet1.tex <==
\begin{tikzpicture}

% Define the points in the structure - FIXED POINTS
\point{a1}{0}{0.05}; \point{a2}{0}{1.45}; \point{a3}{0}{2.9}; \point{a4}{0}{4.3}; \point{a5}{0}{5.7};
% Define the points in the structure - LOAD POINTS
\point{b1}{6.5}{0.05}; \point{b2}{6.5}{5.7}; 
% Define the domain - basically the recangular
\draw[black, fill=gray!20,  thick] (0,0.05) rectangle (5.7,5.7);
% Add the supports

% The fixed supports

%\support{3}{a1}[270]; \support{3}{a2}[270]; \support{3}{a3}[270]; \support{3}{a4}[270]; \support{3}{a5}[270];
% The pinned supports
\support{2}{a1}[270];  \support{1}{a3}[270];  \support{2}{a5}[270];
\support{2}{a2}[270];  \support{2}{a4}[270];
% Add uniform load
\lineload{1}{b1}{b2}[0.5][0.5][.2];
% Add text
\node[draw] at (2.85,2.8) {\large Design domain};

% Add arrows
\draw[stealth-stealth] (0.51,0.05) -- (0.51,5.7)
  node[sloped, pos=0.5,above=0.0005mm]{\scriptsize $L_y = 10$};
\draw[stealth-stealth] (0.51,0.05) -- (0.51,5.7)
  node[sloped, pos=0.5,below=0.01mm]{\scriptsize 10 patches, 13 control points};
\draw[stealth-stealth] (0,0.6) -- (5.7,0.6)
  node[sloped, pos=0.5,above=0.0005mm]{\scriptsize $L_x = 10$};
\draw[stealth-stealth] (0,0.6) -- (5.7,0.6)
  node[sloped, pos=0.5,below=0.0005mm]{\scriptsize 10 patches, 13 control points};
  
  
\end{tikzpicture}

==> Figures/SA/Comp_Stress_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.561in,
height=3.776in,
at={(0.844in,0.51in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.0124950954632237,
yminorticks=true,
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
1	0.00200964994306107\\
2	0.0016823085750994\\
3	0.00121688732285775\\
4	0.00131290000201218\\
5	0.00145702887685969\\
6	0.00149740341947668\\
7	0.001639532965449\\
8	0.00193985847969584\\
9	0.00187440543404829\\
10	0.00188602891504677\\
11	0.00390790224891498\\
12	0.00936311464780807\\
13	0.00339222881339333\\
14	0.00152967980347768\\
15	0.00145863743349063\\
16	0.00140634466456687\\
17	0.0018297279485979\\
18	0.0018709087866667\\
19	0.00205149887580893\\
20	0.00594943406929331\\
21	0.0114025791799559\\
22	0.00521861426572674\\
23	0.00170358465468359\\
24	0.00152286763482817\\
25	0.00145495439277881\\
26	0.00169390770899094\\
27	0.00201893257801267\\
28	0.00239461884633414\\
29	0.00486937760976738\\
30	0.0124950954632237\\
31	0.00519694942182324\\
32	0.00273663817763514\\
33	0.00209438139512886\\
34	0.0015448075454821\\
35	0.00169574386422654\\
36	0.00244755859757604\\
37	0.00270396802788227\\
38	0.00261952192573127\\
39	0.00930697594850347\\
40	0.00418051326215336\\
41	0.00401553116483827\\
42	0.00334969072198592\\
43	0.00153012634094981\\
44	0.0017188392092794\\
45	0.00201642007137362\\
46	0.00239158812857423\\
47	0.004865802717606\\
48	0.0124920603271029\\
49	0.00519477291923496\\
50	0.00273868925173071\\
51	0.00209693674595742\\
52	0.00150872936696617\\
53	0.00182471561296556\\
54	0.0018724213159442\\
55	0.00205283351029774\\
56	0.00594646796794697\\
57	0.0114030647938703\\
58	0.00522089201589204\\
59	0.00170228296285967\\
60	0.00152748200255267\\
61	0.00149444293797024\\
62	0.00203958328205666\\
63	0.00185844710928\\
64	0.00188339262027167\\
65	0.00390477906622881\\
66	0.00935174083082248\\
67	0.0033866460406594\\
68	0.00153074098901801\\
69	0.00144093152027912\\
70	0.00167480869957551\\
71	0.00203316892938059\\
72	0.00172019395410664\\
73	0.00127009319232447\\
74	0.00133105412779538\\
75	0.00143187004696066\\
76	0.00150119601899108\\
77	0.0015396960623037\\
};
\addlegendentry{C\'ea's method}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1	-0.000182530480178254\\
2	4.39982137741345e-05\\
3	8.97527615841664e-06\\
4	1.10725789459321e-07\\
5	1.26680620525366e-06\\
6	-3.6592314933981e-05\\
7	0.000623354923792658\\
8	-9.4029608568015e-05\\
9	0.00381056926480168\\
10	-7.92674600843096e-06\\
11	2.56896226791024e-07\\
12	-3.12507994134718e-06\\
13	-1.28577410845824e-07\\
14	-4.14881946845828e-06\\
15	1.55729584320931e-05\\
16	-0.000109099864485052\\
17	3.72553069872239e-05\\
18	-0.000148978825847138\\
19	-5.77349542608116e-06\\
20	-2.07546107866288e-06\\
21	2.50340799926575e-06\\
22	-1.20899542593453e-06\\
23	-1.44842669187883e-06\\
24	-5.78919687837585e-06\\
25	-1.02288793989238e-06\\
26	-3.85336085235893e-05\\
27	1.68789581984011e-05\\
28	6.59990767699865e-06\\
29	5.94171825336516e-07\\
30	-3.24356988073218e-06\\
31	1.27869855753525e-05\\
32	-4.94159786887343e-06\\
33	-5.1651415703809e-06\\
34	-8.79693067994101e-05\\
35	-0.000834631348649416\\
36	-9.87403672815525e-07\\
37	3.0838469177119e-06\\
38	2.37896570560283e-06\\
39	-6.02459118593654e-07\\
40	-4.71927329062586e-08\\
41	6.48395242883707e-07\\
42	-9.75661743104807e-07\\
43	-0.000139446066066663\\
44	0.000206004541710496\\
45	7.21756868824744e-06\\
46	3.88190709868823e-06\\
47	5.2488881307784e-06\\
48	-6.59183026229509e-06\\
49	1.89440982305264e-06\\
50	-2.77421653896061e-06\\
51	-3.99516604850609e-06\\
52	-7.61196262590313e-05\\
53	-0.000169151235545352\\
54	-9.57190700828617e-06\\
55	-6.05765335498691e-06\\
56	-4.70085486820603e-07\\
57	3.43364053629677e-06\\
58	-1.01908544979195e-06\\
59	-1.44373419765024e-06\\
60	-1.09837027850115e-05\\
61	-5.78065855920033e-05\\
62	0.000156434980427371\\
63	-0.00272173587932789\\
64	-1.13377313371098e-05\\
65	8.3294894063357e-07\\
66	1.61151212368735e-06\\
67	-5.40857184967249e-10\\
68	6.00354127560243e-06\\
69	-8.85178046042742e-05\\
70	-0.000259155274708631\\
71	-3.57770067771744e-05\\
72	1.41751529371933e-05\\
73	-2.25043252440418e-06\\
74	1.0726085727014e-05\\
75	8.41729036874057e-07\\
76	5.06532918181133e-05\\
77	-0.000241600254776583\\
};
\addlegendentry{Discretized domain SA}

\end{axis}
\end{tikzpicture}%

==> Figures/SA/Compare3_compliance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.561in,
height=3.776in,
at={(0.844in,0.51in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
1	0.00229414621715522\\
2	0.00213388095832595\\
3	0.00155908952375206\\
4	0.000879037357337227\\
5	0.000747340858421587\\
6	0.00150552192589242\\
7	0.00166168336644394\\
8	0.00293050651851832\\
9	0.00118258931956834\\
10	0.000278776808339045\\
11	0.000854263938980003\\
12	0.000125936155125708\\
13	0.000353115362303683\\
14	0.000197250514171717\\
15	0.00101157751696572\\
16	0.00286764101801068\\
17	0.00299342203538112\\
18	0.00230304824269271\\
19	0.00122397767363962\\
20	0.000157405815650489\\
21	8.58633518532858e-05\\
22	0.000117667761358976\\
23	0.0010636485467832\\
24	0.00213518149413394\\
25	0.00296809982605809\\
26	0.00307042816223344\\
27	0.00264982376554174\\
28	0.00208150164686156\\
29	0.00124656967603295\\
30	0.000671901373541697\\
31	0.00112485243106259\\
32	0.00180943184702842\\
33	0.00246306636493537\\
34	0.00296043114445775\\
35	0.00307989188543059\\
36	0.00210920657451546\\
37	0.00169103247234021\\
38	0.00174451415103949\\
39	0.0018665152080233\\
40	0.00160218405885951\\
41	0.0014053460839687\\
42	0.00186564331164815\\
43	0.00295950813073633\\
44	0.00308475371322164\\
45	0.00264634485113624\\
46	0.00207928284386533\\
47	0.00124710522472654\\
48	0.000669122830677547\\
49	0.00112317422981924\\
50	0.00181182030718761\\
51	0.00246294551075371\\
52	0.00295168034822813\\
53	0.00299647247579238\\
54	0.00230218835496744\\
55	0.00122535066551162\\
56	0.00016254904462287\\
57	8.59666067504152e-05\\
58	0.000117079896499229\\
59	0.00105981067653346\\
60	0.00213831568399575\\
61	0.00298777147813311\\
62	0.00301248704548764\\
63	0.00118049031543541\\
64	0.000280276910619355\\
65	0.000859229686237915\\
66	0.000138017475231671\\
67	0.000360344385750826\\
68	0.000195852364382694\\
69	0.000994632921112733\\
70	0.00301360206011115\\
71	0.00235447117466822\\
72	0.00214150288170057\\
73	0.00153926202343402\\
74	0.000866924273495647\\
75	0.000755346116332401\\
76	0.00150368261344048\\
77	0.00177738849920418\\
};
\addlegendentry{C\'ea's Method}


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1	0.00010814104795117\\
2	7.82807943622168e-05\\
3	4.08770090602076e-05\\
4	8.7753511143762e-05\\
5	8.15047173790478e-05\\
6	7.53583626053541e-05\\
7	6.50061416415517e-05\\
8	6.25663197611681e-05\\
9	3.48867838228564e-05\\
10	3.696405612585e-05\\
11	0.000327660434005118\\
12	0.00121323349331907\\
13	0.000290162310173659\\
14	5.9364362557623e-05\\
15	6.03194333113333e-05\\
16	0.000138069731168763\\
17	1.70761221733641e-05\\
18	1.72495740880399e-05\\
19	2.67852345695149e-05\\
20	0.000526634980385198\\
21	0.00150873679620245\\
22	0.000499926529608355\\
23	4.20967301263563e-05\\
24	3.75869178823021e-05\\
25	2.62085914068701e-05\\
26	1.37444617966803e-05\\
27	5.83249819809352e-05\\
28	0.000104555021749971\\
29	0.000586307389092454\\
30	0.00203463250476353\\
31	0.000679067187601462\\
32	0.000144573929869581\\
33	7.44502251386635e-05\\
34	4.73670045268646e-07\\
35	9.49303438634569e-06\\
36	0.000238236333522809\\
37	0.00034291352616358\\
38	0.000631363319915493\\
39	0.002397882024273\\
40	0.00097559007261191\\
41	0.000553782194772377\\
42	0.000379505357098923\\
43	1.06676027252649e-05\\
44	2.79592525044726e-05\\
45	5.48052366559096e-05\\
46	0.000102311109227597\\
47	0.000586822062015082\\
48	0.00203184247916433\\
49	0.00067733678189129\\
50	0.000146879688426745\\
51	7.42064342615495e-05\\
52	8.4118636103607e-06\\
53	1.41356726129164e-05\\
54	1.8213860626139e-05\\
55	2.55217415243832e-05\\
56	0.000521458262726837\\
57	0.00150888442316937\\
58	0.000499251713389026\\
59	4.61472859290818e-05\\
60	3.46689838318267e-05\\
61	6.78852354985738e-06\\
62	1.90560782437836e-05\\
63	3.71174717952394e-05\\
64	3.86068376994945e-05\\
65	0.000322608310759022\\
66	0.00120113622568436\\
67	0.00028274080386469\\
68	5.82463269279919e-05\\
69	7.75041973748941e-05\\
70	7.24998121706831e-06\\
71	0.000168769622125757\\
72	8.60841331424564e-05\\
73	6.05912850771958e-05\\
74	9.96566921742841e-05\\
75	7.31911575950121e-05\\
76	7.38425012308683e-05\\
77	0.000181229221768385\\
};
\addlegendentry{Parameterized shape SA}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	3.11345321913092e-05\\
2	3.72833131385645e-05\\
3	4.3948477422016e-05\\
4	3.48054349522533e-05\\
5	1.82780669163408e-05\\
6	1.57313499633244e-05\\
7	2.86283242921099e-05\\
8	4.29200382114856e-05\\
9	4.42718502766408e-06\\
10	7.40171814406715e-07\\
11	2.9581822607046e-06\\
12	2.97224635650726e-06\\
13	3.68314153625014e-07\\
14	4.28548977816738e-06\\
15	1.16370044775477e-06\\
16	0.000103905343824901\\
17	8.64167487507362e-06\\
18	1.39390615098992e-07\\
19	7.42045503804479e-07\\
20	2.58290530302504e-07\\
21	6.26889345285849e-07\\
22	3.62293217520302e-08\\
23	3.7293967432272e-07\\
24	4.52873571096136e-06\\
25	6.9119335138932e-06\\
26	7.71387910839668e-06\\
27	1.74715753144058e-06\\
28	1.58666458621083e-06\\
29	7.49478451752564e-07\\
30	2.14793204546147e-06\\
31	5.49791563793164e-06\\
32	3.32931256937376e-06\\
33	3.4123368114943e-06\\
34	2.38493508610605e-05\\
35	2.0820808831787e-05\\
36	1.3286643202604e-06\\
37	1.19011630614959e-06\\
38	6.62819481890563e-06\\
39	5.68860638318104e-06\\
40	5.09056664593796e-06\\
41	1.69038998828789e-06\\
42	7.38486462934364e-07\\
43	2.77942396558058e-05\\
44	6.62400883610197e-06\\
45	1.65821659264816e-06\\
46	5.55640480211556e-07\\
47	1.74126030413231e-07\\
48	4.93417384578253e-06\\
49	7.06187294764811e-06\\
50	7.32431422929313e-07\\
51	3.32082792780378e-06\\
52	3.23676479321926e-05\\
53	5.35849221537296e-06\\
54	4.27589300318786e-07\\
55	9.57216212085935e-07\\
56	4.78042544231039e-06\\
57	5.35010503748976e-07\\
58	3.09904917380172e-07\\
59	2.66249116783396e-06\\
60	5.6059812087266e-07\\
61	1.35170873731452e-05\\
62	3.91289648530012e-05\\
63	2.75791173190304e-06\\
64	3.08940046827227e-07\\
65	7.80039454553984e-06\\
66	9.1218695514305e-06\\
67	7.35688829464285e-06\\
68	2.01005859644867e-06\\
69	1.70805616056798e-05\\
70	4.2646663003088e-05\\
71	9.09446579720165e-05\\
72	4.43819390986412e-05\\
73	2.39434019688231e-05\\
74	2.26919480918369e-05\\
75	1.04964355312242e-05\\
76	1.30613153562526e-05\\
77	8.62793165436817e-05\\
};
\addlegendentry{Discretized domain SA}




\end{axis}
\end{tikzpicture}%

==> Figures/SA/Compliance_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.869in,
height=4.075in,
at={(0.656in,0.55in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=blue, fill=blue] 
table[row sep=crcr]{%
x	y\\
1	0.00126924697760999\\
2	0.00105293479783602\\
3	0.000282286935396527\\
4	0.000273671418596598\\
5	0.000173417334937093\\
6	0.000742372722173464\\
7	0.00094211718017051\\
8	0.00154052256075184\\
9	0.000620524921009001\\
10	1.12075251886807e-05\\
11	0.0024493086529516\\
12	0.00852986465365983\\
13	0.00238687165521252\\
14	2.09755312237528e-05\\
15	0.000435885350025732\\
16	0.00135332908254649\\
17	0.00166826347867963\\
18	0.0013392380437845\\
19	0.000971630517836812\\
20	0.00457410339888427\\
21	0.0105716184348631\\
22	0.00439964391719073\\
23	0.000803301954781223\\
24	0.00115270808999985\\
25	0.00154536378890625\\
26	0.00191822137035624\\
27	0.00201952917823741\\
28	0.00211985723639671\\
29	0.00438888204137156\\
30	0.0123139753850694\\
31	0.00481532923680239\\
32	0.00229219080197792\\
33	0.00204245692359655\\
34	0.00180675807374246\\
35	0.00197910747022174\\
36	0.00241394371362531\\
37	0.00256179560600113\\
38	0.00281025488405878\\
39	0.0105027755483765\\
40	0.00402613855983902\\
41	0.00344894390662169\\
42	0.00299567181450509\\
43	0.00189353610290769\\
44	0.00193253325941972\\
45	0.00201605491351576\\
46	0.00211763977573303\\
47	0.00438942043798155\\
48	0.0123111638932811\\
49	0.00481364279337395\\
50	0.00229458437836475\\
51	0.00204234102802964\\
52	0.00179802287455386\\
53	0.00167131343186801\\
54	0.00133838135662217\\
55	0.000973004377018286\\
56	0.00456894015140011\\
57	0.0105717213942057\\
58	0.00439904967865013\\
59	0.000799469137659787\\
60	0.0011558458496542\\
61	0.00156501572281336\\
62	0.00162239321884532\\
63	0.000618428120792366\\
64	9.70668164880952e-06\\
65	0.00244432910563335\\
66	0.00851767725971749\\
67	0.00237961927981968\\
68	1.9575470429213e-05\\
69	0.000418955418106115\\
70	0.00149907882237675\\
71	0.00132963689417732\\
72	0.00106056751322068\\
73	0.00026243531214607\\
74	0.000285796297969692\\
75	0.000165402364395524\\
76	0.000740532985317609\\
77	0.00105790629653971\\
};
\addlegendentry{C\'ea's Method}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red]table[row sep=crcr]{%
x	y\\
1	3.11345321913092e-05\\
2	3.72833131385645e-05\\
3	4.3948477422016e-05\\
4	3.48054349522533e-05\\
5	1.82780669163408e-05\\
6	1.57313499633244e-05\\
7	2.86283242921099e-05\\
8	4.29200382114856e-05\\
9	4.42718502766408e-06\\
10	7.40171814406715e-07\\
11	2.9581822607046e-06\\
12	2.97224635650726e-06\\
13	3.68314153625014e-07\\
14	4.28548977816738e-06\\
15	1.16370044775477e-06\\
16	0.000103905343824901\\
17	8.64167487507362e-06\\
18	1.39390615098992e-07\\
19	7.42045503804479e-07\\
20	2.58290530302504e-07\\
21	6.26889345285849e-07\\
22	3.62293217520302e-08\\
23	3.7293967432272e-07\\
24	4.52873571096136e-06\\
25	6.9119335138932e-06\\
26	7.71387910839668e-06\\
27	1.74715753144058e-06\\
28	1.58666458621083e-06\\
29	7.49478451752564e-07\\
30	2.14793204546147e-06\\
31	5.49791563793164e-06\\
32	3.32931256937376e-06\\
33	3.4123368114943e-06\\
34	2.38493508610605e-05\\
35	2.0820808831787e-05\\
36	1.3286643202604e-06\\
37	1.19011630614959e-06\\
38	6.62819481890563e-06\\
39	5.68860638318104e-06\\
40	5.09056664593796e-06\\
41	1.69038998828789e-06\\
42	7.38486462934364e-07\\
43	2.77942396558058e-05\\
44	6.62400883610197e-06\\
45	1.65821659264816e-06\\
46	5.55640480211556e-07\\
47	1.74126030413231e-07\\
48	4.93417384578253e-06\\
49	7.06187294764811e-06\\
50	7.32431422929313e-07\\
51	3.32082792780378e-06\\
52	3.23676479321926e-05\\
53	5.35849221537296e-06\\
54	4.27589300318786e-07\\
55	9.57216212085935e-07\\
56	4.78042544231039e-06\\
57	5.35010503748976e-07\\
58	3.09904917380172e-07\\
59	2.66249116783396e-06\\
60	5.6059812087266e-07\\
61	1.35170873731452e-05\\
62	3.91289648530012e-05\\
63	2.75791173190304e-06\\
64	3.08940046827227e-07\\
65	7.80039454553984e-06\\
66	9.1218695514305e-06\\
67	7.35688829464285e-06\\
68	2.01005859644867e-06\\
69	1.70805616056798e-05\\
70	4.2646663003088e-05\\
71	9.09446579720165e-05\\
72	4.43819390986412e-05\\
73	2.39434019688231e-05\\
74	2.26919480918369e-05\\
75	1.04964355312242e-05\\
76	1.30613153562526e-05\\
77	8.62793165436817e-05\\
};
\addlegendentry{Discretized domain SA}

\end{axis}
\end{tikzpicture}%

==> Figures/SA/Compliance_diffE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.869in,
height=4.075in,
at={(0.656in,0.55in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
1	0.00790432681170086\\
2	0.00427109478349889\\
3	0.00174486440460633\\
4	0.00454812046684453\\
5	0.000321713306272735\\
6	0.00128614732644345\\
7	0.00149426547208026\\
8	0.00406501089862886\\
9	0.00222087864929576\\
10	0.000190400178413474\\
11	0.000712533691386974\\
12	0.00429160744562025\\
13	0.00103995264270368\\
14	0.00050399764243421\\
15	0.000664115446389729\\
16	0.00544252345591433\\
17	0.00413411815459669\\
18	0.002585291776464\\
19	0.00155905313285653\\
20	0.00186326966935207\\
21	0.00436053312265724\\
22	0.00162946505182564\\
23	0.000896826630764742\\
24	0.0015564275882635\\
25	0.00344841810011543\\
26	0.004684550259505\\
27	0.00369627600815424\\
28	0.00313190149271887\\
29	0.00253573144325727\\
30	0.0040958729622115\\
31	0.00198061868700149\\
32	0.00230913557340478\\
33	0.00283798444771256\\
34	0.00279561741340457\\
35	0.00362083586633696\\
36	0.00370037761987801\\
37	0.00299878011496062\\
38	0.00246706556615758\\
39	0.00936739570073535\\
40	0.00241954324736547\\
41	0.00323304675830923\\
42	0.00375729675398533\\
43	0.00357850052640476\\
44	0.005798829901522\\
45	0.00354600742070934\\
46	0.00300728832505075\\
47	0.00239620714701949\\
48	0.000151772174772642\\
49	0.00194164105792493\\
50	0.00252234910961751\\
51	0.00301126244758722\\
52	0.00130528739932581\\
53	0.00435360814512712\\
54	0.00263152734382859\\
55	0.00155618419054222\\
56	0.00073109703138178\\
57	0.00356660771135738\\
58	0.00133824198639029\\
59	0.00084568584654642\\
60	0.00172356674300617\\
61	0.00318005136748353\\
62	0.00864854378279067\\
63	0.00136299802723961\\
64	1.09098878998568e-05\\
65	0.00034527079399498\\
66	0.00195497344094349\\
67	0.000695623532387073\\
68	0.000323865628096461\\
69	4.20877433529139e-05\\
70	0.00424459712026387\\
71	0.0118170968278923\\
72	0.00046234974304037\\
73	0.00299401473625637\\
74	0.00431527614897085\\
75	0.00172074648971953\\
76	0.00255956359837302\\
77	0.00559184943013624\\
};
\addlegendentry{1:1000}


\addplot[only marks, mark=+, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1	0.00111093896140119\\
2	0.00226751041298045\\
3	0.000596491398381014\\
4	0.00128921753543522\\
5	0.000316390339329985\\
6	0.00127659368381185\\
7	0.00116800903707412\\
8	0.00307346309542118\\
9	0.00127260499156511\\
10	0.000131603370504136\\
11	0.000226335334769705\\
12	0.00293237347845464\\
13	0.000806134355094992\\
14	0.000270008108070936\\
15	0.000656620318633151\\
16	0.00299087169127799\\
17	0.00319645638113421\\
18	0.00246619091747957\\
19	0.00150048853938425\\
20	0.00150853721934424\\
21	0.00419377501834815\\
22	0.00149185745633326\\
23	0.000957061827654224\\
24	0.00188025348251624\\
25	0.0029097642815073\\
26	0.00374646771608382\\
27	0.00342412406222464\\
28	0.00296089784664254\\
29	0.0028305351741653\\
30	0.00498095176054769\\
31	0.00255454697194517\\
32	0.00260574274194757\\
33	0.00321773014949809\\
34	0.00360471570065638\\
35	0.0035282197041221\\
36	0.00327296253380418\\
37	0.0029085019448706\\
38	0.00279906551608722\\
39	0.00473822747815532\\
40	0.00322426182205318\\
41	0.00307579174479789\\
42	0.0034489025811509\\
43	0.00378728763220206\\
44	0.00387522906752643\\
45	0.00337924487674545\\
46	0.00294841191915368\\
47	0.00280517881382007\\
48	0.00476551711098085\\
49	0.00255228321124436\\
50	0.00261918023087224\\
51	0.00322337037170947\\
52	0.00345091604475956\\
53	0.00331343364552782\\
54	0.00246932789885538\\
55	0.00149845465935317\\
56	0.00139429316536271\\
57	0.00412212770058022\\
58	0.00145807047156788\\
59	0.000949706935207977\\
60	0.00189648664570414\\
61	0.00296578142363467\\
62	0.00410254716461922\\
63	0.00118159470607942\\
64	0.000143745306235224\\
65	0.000159356428818103\\
66	0.00229782234719805\\
67	0.000791798818611749\\
68	0.000265913627175236\\
69	0.000555329517945979\\
70	0.00253124223575513\\
71	0.00125817713412919\\
72	0.00235343128231213\\
73	0.000810930488171956\\
74	0.00100960258583363\\
75	0.000135632355661642\\
76	0.00151030849421851\\
77	0.00203595301398451\\
};
\addlegendentry{10:1000}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1	0.00229414621715522\\
2	0.00213388095832595\\
3	0.00155908952375206\\
4	0.000879037357337227\\
5	0.000747340858421587\\
6	0.00150552192589242\\
7	0.00166168336644394\\
8	0.00293050651851832\\
9	0.00118258931956834\\
10	0.000278776808339045\\
11	0.000854263938980003\\
12	0.000125936155125708\\
13	0.000353115362303683\\
14	0.000197250514171717\\
15	0.00101157751696572\\
16	0.00286764101801068\\
17	0.00299342203538112\\
18	0.00230304824269271\\
19	0.00122397767363962\\
20	0.000157405815650489\\
21	8.58633518532858e-05\\
22	0.000117667761358976\\
23	0.0010636485467832\\
24	0.00213518149413394\\
25	0.00296809982605809\\
26	0.00307042816223344\\
27	0.00264982376554174\\
28	0.00208150164686156\\
29	0.00124656967603295\\
30	0.000671901373541697\\
31	0.00112485243106259\\
32	0.00180943184702842\\
33	0.00246306636493537\\
34	0.00296043114445775\\
35	0.00307989188543059\\
36	0.00210920657451546\\
37	0.00169103247234021\\
38	0.00174451415103949\\
39	0.0018665152080233\\
40	0.00160218405885951\\
41	0.0014053460839687\\
42	0.00186564331164815\\
43	0.00295950813073633\\
44	0.00308475371322164\\
45	0.00264634485113624\\
46	0.00207928284386533\\
47	0.00124710522472654\\
48	0.000669122830677547\\
49	0.00112317422981924\\
50	0.00181182030718761\\
51	0.00246294551075371\\
52	0.00295168034822813\\
53	0.00299647247579238\\
54	0.00230218835496744\\
55	0.00122535066551162\\
56	0.00016254904462287\\
57	8.59666067504152e-05\\
58	0.000117079896499229\\
59	0.00105981067653346\\
60	0.00213831568399575\\
61	0.00298777147813311\\
62	0.00301248704548764\\
63	0.00118049031543541\\
64	0.000280276910619355\\
65	0.000859229686237915\\
66	0.000138017475231671\\
67	0.000360344385750826\\
68	0.000195852364382694\\
69	0.000994632921112733\\
70	0.00301360206011115\\
71	0.00235447117466822\\
72	0.00214150288170057\\
73	0.00153926202343402\\
74	0.000866924273495647\\
75	0.000755346116332401\\
76	0.00150368261344048\\
77	0.00177738849920418\\
};
\addlegendentry{200:1000}

\addplot[only marks, mark=diamond, mark options={}, mark size=2.5883pt, draw=green] table[row sep=crcr]{%
x	y\\
1	0.00109794136893578\\
2	0.0011432481169375\\
3	0.00080225553869984\\
4	0.000481134519446534\\
5	0.000536832541769604\\
6	0.00102396606447609\\
7	0.000638862931512307\\
8	0.00245031821155887\\
9	0.000918664320323388\\
10	0.00015013046751716\\
11	0.000957736866914868\\
12	0.00176798384140363\\
13	0.000772657937493384\\
14	0.000176241814904697\\
15	0.000828886982106455\\
16	0.00248817302679198\\
17	0.00239606680365243\\
18	0.00177196301988477\\
19	0.00082152922733707\\
20	0.00100275586324214\\
21	0.00210666609136582\\
22	0.000879444253059887\\
23	0.000704940781658654\\
24	0.00164812195154347\\
25	0.00239689890814538\\
26	0.00238928969269323\\
27	0.00186180793860885\\
28	0.00121256926597813\\
29	9.44220418754835e-05\\
30	0.00217274756322735\\
31	0.00029008340643005\\
32	0.000901887140925803\\
33	0.00162293958104093\\
34	0.00227722903378448\\
35	0.00238963133950577\\
36	0.00104181302932229\\
37	0.000536397655623272\\
38	0.000406992493022396\\
39	0.00117621324486115\\
40	4.6031444670264e-06\\
41	7.82851178823189e-05\\
42	0.000660639831013738\\
43	0.00222409426338265\\
44	0.00239852553965991\\
45	0.00186249551261877\\
46	0.00121065545199706\\
47	9.35244476529717e-05\\
48	0.00217634888242272\\
49	0.000286655465697308\\
50	0.000900244533145486\\
51	0.0016208726770229\\
52	0.00216334026395306\\
53	0.00242462567912889\\
54	0.00177520850784732\\
55	0.000820217343654558\\
56	0.00100858801823539\\
57	0.00210975918806808\\
58	0.000880286545656306\\
59	0.000704206280683201\\
60	0.00164672928411167\\
61	0.00237494870899136\\
62	0.00253799048058487\\
63	0.000913933074951755\\
64	0.000149222764326727\\
65	0.000960556757089697\\
66	0.00178381327769579\\
67	0.000783029211284531\\
68	0.000188162645731826\\
69	0.000788100715143126\\
70	0.00255189348786053\\
71	0.00105313295926\\
72	0.001100726013289\\
73	0.000803610504575841\\
74	0.000512338112884233\\
75	0.000626848013262682\\
76	0.00107252976620415\\
77	0.00122137625084689\\
};
\addlegendentry{500:1000}

\addplot[only marks, mark=square, mark options={}, mark size=1.0607pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.000195085367515053\\
2	0.000582947724660167\\
3	0.000447047283956641\\
4	0.000319907108069803\\
5	0.000327010273887315\\
6	0.000597427798080792\\
7	4.46690311852435e-05\\
8	0.00234119637098279\\
9	0.000836194521581912\\
10	1.50235679631833e-06\\
11	0.000866603425777721\\
12	0.00218479698827098\\
13	0.00080531268934715\\
14	0.000188773807600074\\
15	0.00062444630946505\\
16	0.00249921845240919\\
17	0.00210981976498632\\
18	0.00148734471138018\\
19	0.000666045426912799\\
20	0.00118041950240093\\
21	0.00279675006388398\\
22	0.00113793620929839\\
23	0.000454373349545725\\
24	0.00124982961800892\\
25	0.00196848838404004\\
26	0.00206602754169237\\
27	0.00147580776052134\\
28	0.000820132323349631\\
29	0.000572812931392316\\
30	0.0031716482491986\\
31	0.000833746748379423\\
32	0.000370727110985468\\
33	0.00110059487102221\\
34	0.00185228565165879\\
35	0.00213500925081484\\
36	0.000576730878376733\\
37	5.90132249871996e-05\\
38	0.000115485890492049\\
39	0.00236937868922094\\
40	0.000682032310111381\\
41	0.000561776322257735\\
42	6.17564364247599e-05\\
43	0.00196367741580383\\
44	0.00208300358051868\\
45	0.00146669005863821\\
46	0.000814395586342212\\
47	0.000565008382365047\\
48	0.00319428027885206\\
49	0.000828554756150789\\
50	0.000376737674090095\\
51	0.00109289069509445\\
52	0.00184301035013445\\
53	0.00213813176436868\\
54	0.00148978758095762\\
55	0.000661408506141634\\
56	0.00117780473364237\\
57	0.00279941788251631\\
58	0.00113986299866298\\
59	0.000443321460950357\\
60	0.00123376119983518\\
61	0.00197958598392522\\
62	0.00225832790788785\\
63	0.000827013572561744\\
64	8.88123105633336e-07\\
65	0.000867399138836007\\
66	0.00220738137160781\\
67	0.000816932154453378\\
68	0.000191825489739193\\
69	0.000537515253816718\\
70	0.0023342225225859\\
71	0.000383047360087654\\
72	0.000583405689176081\\
73	0.000447304889305872\\
74	0.000286594738916363\\
75	0.00037995400625953\\
76	0.000768074638352064\\
77	0.000604962665175651\\
};
\addlegendentry{750:1000}

\end{axis}
\end{tikzpicture}%

==> Figures/SA/Convg_AddP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.772in,
height=3.776in,
at={(0.633in,0.51in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%axis x line*=bottom,
%axis y line*=left,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.382251333567349\\
2	0.326683766238787\\
3	0.0394368367543019\\
4	0.0256960962683062\\
5	0.031016313456729\\
6	0.20709089115372\\
7	0.301336790680754\\
8	0.404144435716749\\
9	0.798820761366843\\
10	0.216111621515068\\
11	0.0381114070034355\\
12	0.0657414855780396\\
13	0.0320861702282796\\
14	0.188622291355266\\
15	0.224402292559982\\
16	0.140435460514009\\
17	2.87178622459875\\
18	0.482566780621645\\
19	0.25004368537959\\
20	0.0411316016578604\\
21	0.102932383988818\\
22	0.036490945272785\\
23	0.296105885615166\\
24	0.153552613148498\\
25	0.123328552243289\\
26	0.139845653107072\\
27	0.121530590130643\\
28	0.138329927256106\\
29	0.459471384530011\\
30	0.196292183895602\\
31	0.41959425622611\\
32	0.136797828416468\\
33	0.10620654734045\\
34	0.0958194548416271\\
35	0.111109315721569\\
36	0.120622825917416\\
37	0.125753867584053\\
38	0.15795902550805\\
39	0.0626101404779082\\
40	0.119745342372169\\
41	0.120593496539829\\
42	0.115504020418095\\
43	0.0905434928006934\\
44	0.139855295904718\\
45	0.121525487774335\\
46	0.138328015438321\\
47	0.459465506069259\\
48	0.19628659248959\\
49	0.419593206300429\\
50	0.136801789671719\\
51	0.106208287530565\\
52	0.0958057866926046\\
53	2.87285779668153\\
54	0.482537892882512\\
55	0.250048697685742\\
56	0.0411300225719538\\
57	0.102930850966101\\
58	0.036490469820008\\
59	0.296094207997115\\
60	0.153562318009728\\
61	0.123391690440091\\
62	0.404594277758176\\
63	0.798723051691101\\
64	0.216109361674408\\
65	0.0381106288420182\\
66	0.065738646076354\\
67	0.0320838226681253\\
68	0.188625160241017\\
69	0.22430390245949\\
70	0.141176072458015\\
71	0.382250627635499\\
72	0.32667307664126\\
73	0.0394394548487811\\
74	0.0256963606064317\\
75	0.0310159005435107\\
76	0.207085270902809\\
77	0.300937271712304\\
};
\addlegendentry{Zero}

\addplot[only marks, mark=+, mark options={}, mark size=1.5811pt, draw=green] table[row sep=crcr]{%
x	y\\
1	0.140894989985909\\
2	0.11815184201039\\
3	0.0133035799426596\\
4	0.00876806692522445\\
5	0.0111292309368067\\
6	0.0759140730870325\\
7	0.11106607439262\\
8	0.172662024242927\\
9	0.305796400922973\\
10	0.0791759548788767\\
11	0.0110785583762284\\
12	0.0134839432181139\\
13	0.00969542735512717\\
14	0.0695568272808091\\
15	0.085048336477084\\
16	0.0574686369888298\\
17	1.21562631099147\\
18	0.190247248906799\\
19	0.0928122492028169\\
20	0.0103918434956431\\
21	0.0190698090594673\\
22	0.0092769471191607\\
23	0.109315299586308\\
24	0.0593234038436426\\
25	0.0499964258020999\\
26	0.0586845216176053\\
27	0.0432172982754998\\
28	0.0450228499178604\\
29	0.116899740774911\\
30	0.0366029964032759\\
31	0.103517711688739\\
32	0.0424693525690684\\
33	0.0365445309704153\\
34	0.0392464914069705\\
35	0.04660148637959\\
36	0.0354362791874768\\
37	0.0350252978629307\\
38	0.0383324380727726\\
39	0.0113457883133081\\
40	0.0272021846980382\\
41	0.0309925402477069\\
42	0.0316677822078215\\
43	0.0372631395831332\\
44	0.0586763848945816\\
45	0.0432217496445577\\
46	0.0450248020112024\\
47	0.116901477614235\\
48	0.0366070714683138\\
49	0.103518559475493\\
50	0.0424662307281646\\
51	0.0365430558118326\\
52	0.0392582468856435\\
53	1.21527014476825\\
54	0.190244884032838\\
55	0.0928105562986258\\
56	0.0103934220537589\\
57	0.0190710134772893\\
58	0.00927737798034528\\
59	0.109327998592559\\
60	0.0593171439835755\\
61	0.0499443543942026\\
62	0.171860628303994\\
63	0.305793994403434\\
64	0.0791833008087759\\
65	0.0110793253304279\\
66	0.0134867420025513\\
67	0.0096978038110775\\
68	0.0695510618288685\\
69	0.0851252032557071\\
70	0.0568591512565203\\
71	0.14089003498073\\
72	0.11817707837392\\
73	0.0133007848191243\\
74	0.00876771742413743\\
75	0.0111295754515507\\
76	0.0759197036494474\\
77	0.111342519329352\\
};
\addlegendentry{One}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1	0.0439998382626749\\
2	0.0363341725887809\\
3	0.00371115537210585\\
4	0.00237199456970586\\
5	0.00313350984043992\\
6	0.022582538391152\\
7	0.0336368569195311\\
8	0.0479392111957425\\
9	0.0934500908028473\\
10	0.0242389927544838\\
11	0.00284482518797675\\
12	0.00221505741087904\\
13	0.00248613707380028\\
14	0.0204386918124713\\
15	0.0246031009230888\\
16	0.0142026236203544\\
17	0.345720379504385\\
18	0.056169903621211\\
19	0.0278133614728143\\
20	0.00238538057459932\\
21	0.00253534801282142\\
22	0.00208779755880189\\
23	0.0314001284315691\\
24	0.0165491947600348\\
25	0.0132879921519146\\
26	0.0169289216250831\\
27	0.0118733551681322\\
28	0.0119761715952071\\
29	0.0251719236235168\\
30	0.00428349158059412\\
31	0.0213732282348597\\
32	0.0109123777190399\\
33	0.0097519963124965\\
34	0.0109796087409474\\
35	0.0134171537084279\\
36	0.00866383315649069\\
37	0.0082504558287165\\
38	0.00767326593971471\\
39	0.00105087030338778\\
40	0.00503634391046433\\
41	0.00686066554047119\\
42	0.00737082024509326\\
43	0.0104850688798576\\
44	0.0169377584630822\\
45	0.0118686628547784\\
46	0.0119741539255064\\
47	0.0251692232485446\\
48	0.00427932846821619\\
49	0.0213724488538807\\
50	0.0109156636907487\\
51	0.00975352218327504\\
52	0.0109671949030988\\
53	0.346347778216203\\
54	0.0561604727492964\\
55	0.0278160435110471\\
56	0.00238380950432723\\
57	0.00253415716684336\\
58	0.00208736575052399\\
59	0.031387346310199\\
60	0.0165564350598207\\
61	0.0133439118381496\\
62	0.0486055930451952\\
63	0.0934157150544732\\
64	0.0242333177579659\\
65	0.00284406366266923\\
66	0.00221229545508005\\
67	0.00248377779559915\\
68	0.0204432117860043\\
69	0.0245182161192096\\
70	0.0148592474213319\\
71	0.0440025844526788\\
72	0.0363138689965042\\
73	0.00371390446744055\\
74	0.00237233347184098\\
75	0.00313315125064654\\
76	0.0225766999074706\\
77	0.0333167998093595\\
};
\addlegendentry{Two}

\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue] table[row sep=crcr]{%
x	y\\
1	0.0133216739019405\\
2	0.0105147692962844\\
3	0.000941941262127596\\
4	0.000556602344444673\\
5	0.000780970984461668\\
6	0.00631019847299841\\
7	0.00958750300415788\\
8	0.0141220816547718\\
9	0.0269815170660798\\
10	0.00691382261479632\\
11	0.000709828489050697\\
12	0.000537733458064419\\
13	0.000616075183482077\\
14	0.00560471680594875\\
15	0.00669890359753276\\
16	0.00418454998783835\\
17	0.0945096067432409\\
18	0.0155425679842902\\
19	0.00765858162823926\\
20	0.000589791256141977\\
21	0.000638632120107827\\
22	0.000510129046403339\\
23	0.00820783886580424\\
24	0.00428441188868872\\
25	0.00332671610458616\\
26	0.00450601151266287\\
27	0.00287768512084644\\
28	0.00274228660984939\\
29	0.00588208342259355\\
30	0.00115954007980065\\
31	0.00498804978044343\\
32	0.00243483664796222\\
33	0.00230957471355757\\
34	0.0028725229820101\\
35	0.00362193623782799\\
36	0.00183414092502261\\
37	0.00166954642248843\\
38	0.00160312797480413\\
39	0.000315376642741461\\
40	0.00107477255717832\\
41	0.00137027606704022\\
42	0.00154622537532495\\
43	0.00284265078185277\\
44	0.00449734687501743\\
45	0.00288229554266093\\
46	0.0027442705956652\\
47	0.00588451588656201\\
48	0.00116367941517888\\
49	0.00498881518967442\\
50	0.0024315769406504\\
51	0.00230804112016008\\
52	0.00288472028241671\\
53	0.0939578818418045\\
54	0.01554846802935\\
55	0.00765615010860971\\
56	0.000591358137706323\\
57	0.000639816234658789\\
58	0.000510557050208057\\
59	0.00822051818505075\\
60	0.00427736851506871\\
61	0.00327171204006123\\
62	0.0134175889020772\\
63	0.0270046590402291\\
64	0.00691997142560569\\
65	0.000710586785676707\\
66	0.000540496330936289\\
67	0.000618437041093182\\
68	0.00559980663317268\\
69	0.00678142616602618\\
70	0.00353988452714025\\
71	0.013318198615482\\
72	0.0105365323848692\\
73	0.000939175869965165\\
74	0.000556259872573693\\
75	0.000781325641956841\\
76	0.00631596345539459\\
77	0.00989451006420479\\
};
\addlegendentry{Three}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	0.00343889364365015\\
2	0.0026931491205669\\
3	0.00012675853022944\\
4	3.90159727559788e-05\\
5	0.000105688843665576\\
6	0.00149151923209691\\
7	0.00257591310723267\\
8	0.0025951197515496\\
9	0.0074771995591398\\
10	0.00183100216055934\\
11	0.000109673660154154\\
12	4.24656056576429e-05\\
13	8.6031083167451e-05\\
14	0.00131799793065349\\
15	0.00163041202401822\\
16	7.43739562977131e-06\\
17	0.022491994584287\\
18	0.00397551218216937\\
19	0.00192902657276852\\
20	9.59347822234006e-05\\
21	4.48575843296548e-05\\
22	7.41994628778717e-05\\
23	0.00179384295420221\\
24	0.000861845961238195\\
25	0.000501058922888587\\
26	0.00100506727556753\\
27	0.000533056108130804\\
28	0.000418522696888436\\
29	0.00072494103220105\\
30	4.3682783148875e-05\\
31	0.000554606655314746\\
32	0.000332848246108612\\
33	0.000340185174627461\\
34	0.000410286088627679\\
35	0.000718898490664023\\
36	0.000189479017453693\\
37	0.000125499870801038\\
38	0.000119191961681847\\
39	1.12298696892907e-05\\
40	9.706148151776e-05\\
41	0.000123353222298905\\
42	0.000161621374043962\\
43	0.000336672210327329\\
44	0.00101376315191908\\
45	0.000528417607999573\\
46	0.000416522368093973\\
47	0.00072243238957454\\
48	3.95373316610409e-05\\
49	0.000553826894618869\\
50	0.000336102473359522\\
51	0.000341703089081647\\
52	0.000398015939829217\\
53	0.0230636617810502\\
54	0.00396859133176316\\
55	0.00193148768141352\\
56	9.43642257346088e-05\\
57	4.36713372714568e-05\\
58	7.37689047369668e-05\\
59	0.00178104510312393\\
60	0.000868864514786634\\
61	0.000556187443965141\\
62	0.00328932781347913\\
63	0.00745069858226208\\
64	0.00182494462540096\\
65	0.000108910989812074\\
66	3.97022728796313e-05\\
67	8.36686035317642e-05\\
68	0.00132275762883747\\
69	0.00154716974898984\\
70	0.000639815786911996\\
71	0.00344206766547907\\
72	0.00267172908871068\\
73	0.000129515150253514\\
74	3.93569784596502e-05\\
75	0.000105332504822604\\
76	0.00148569949848302\\
77	0.00226517091661847\\
};
\addlegendentry{Four}

\end{axis}
\end{tikzpicture}%

==> Figures/SA/Stress_ParaVsDom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.561in,
height=3.776in,
at={(0.844in,0.51in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1	0.0133216739019405\\
2	0.0105147692962844\\
3	0.000941941262127596\\
4	0.000556602344444673\\
5	0.000780970984461668\\
6	0.00631019847299841\\
7	0.00958750300415788\\
8	0.0141220816547718\\
9	0.0269815170660798\\
10	0.00691382261479632\\
11	0.000709828489050697\\
12	0.000537733458064419\\
13	0.000616075183482077\\
14	0.00560471680594875\\
15	0.00669890359753276\\
16	0.00418454998783835\\
17	0.0945096067432409\\
18	0.0155425679842902\\
19	0.00765858162823926\\
20	0.000589791256141977\\
21	0.000638632120107827\\
22	0.000510129046403339\\
23	0.00820783886580424\\
24	0.00428441188868872\\
25	0.00332671610458616\\
26	0.00450601151266287\\
27	0.00287768512084644\\
28	0.00274228660984939\\
29	0.00588208342259355\\
30	0.00115954007980065\\
31	0.00498804978044343\\
32	0.00243483664796222\\
33	0.00230957471355757\\
34	0.0028725229820101\\
35	0.00362193623782799\\
36	0.00183414092502261\\
37	0.00166954642248843\\
38	0.00160312797480413\\
39	0.000315376642741461\\
40	0.00107477255717832\\
41	0.00137027606704022\\
42	0.00154622537532495\\
43	0.00284265078185277\\
44	0.00449734687501743\\
45	0.00288229554266093\\
46	0.0027442705956652\\
47	0.00588451588656201\\
48	0.00116367941517888\\
49	0.00498881518967442\\
50	0.0024315769406504\\
51	0.00230804112016008\\
52	0.00288472028241671\\
53	0.0939578818418045\\
54	0.01554846802935\\
55	0.00765615010860971\\
56	0.000591358137706323\\
57	0.000639816234658789\\
58	0.000510557050208057\\
59	0.00822051818505075\\
60	0.00427736851506871\\
61	0.00327171204006123\\
62	0.0134175889020772\\
63	0.0270046590402291\\
64	0.00691997142560569\\
65	0.000710586785676707\\
66	0.000540496330936289\\
67	0.000618437041093182\\
68	0.00559980663317268\\
69	0.00678142616602618\\
70	0.00353988452714025\\
71	0.013318198615482\\
72	0.0105365323848692\\
73	0.000939175869965165\\
74	0.000556259872573693\\
75	0.000781325641956841\\
76	0.00631596345539459\\
77	0.00989451006420479\\
};
\addlegendentry{Parameterized shape SA}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	1.90675225049618e-05\\
2	2.21886910259566e-05\\
3	2.57446573654322e-06\\
4	1.45851452981794e-06\\
5	4.07517436409293e-06\\
6	1.19817333617934e-06\\
7	0.000120091151176655\\
8	7.04410839058051e-05\\
9	1.5333399527203e-05\\
10	6.37423362980626e-07\\
11	5.22861968968198e-07\\
12	1.54110717312321e-06\\
13	1.02409441697596e-06\\
14	3.60909308334579e-06\\
15	4.65509467663607e-05\\
16	6.51517585853566e-05\\
17	0.00106808728311148\\
18	6.09194795740192e-06\\
19	5.04080321294701e-07\\
20	8.33735995000458e-07\\
21	3.31207837235444e-06\\
22	1.67760267699543e-07\\
23	6.437400786299e-07\\
24	3.23830450585338e-06\\
25	9.7006586596617e-06\\
26	2.18700803930449e-06\\
27	4.22550604826254e-06\\
28	3.70411063216868e-07\\
29	5.64430435475776e-06\\
30	3.65303629310436e-06\\
31	1.38775983853824e-05\\
32	1.86626318627071e-06\\
33	2.6842603208514e-06\\
34	3.07383602603739e-05\\
35	5.90369063315182e-05\\
36	5.99380172052299e-07\\
37	9.65908093440602e-07\\
38	3.59076842032741e-06\\
39	8.20502923471365e-07\\
40	2.59110989394488e-06\\
41	3.59556956298211e-07\\
42	2.39779064627975e-07\\
43	6.68447820828369e-05\\
44	2.18062787783108e-05\\
45	2.41311430219579e-06\\
46	6.26627247208334e-07\\
47	1.02309418841901e-05\\
48	8.72847473453365e-06\\
49	9.43238920012197e-06\\
50	8.57176816869212e-07\\
51	5.40004493765499e-07\\
52	4.05343171652566e-06\\
53	0.000346799297797243\\
54	1.21721158317747e-05\\
55	3.98580301854189e-06\\
56	5.84579752262756e-07\\
57	2.34111671069162e-06\\
58	8.27751523659724e-07\\
59	1.70888276239115e-06\\
60	1.92253948416084e-07\\
61	3.72434694173293e-05\\
62	0.00122744333429879\\
63	6.86196153542342e-05\\
64	2.46623091920054e-06\\
65	2.20137094458666e-06\\
66	6.78254389272013e-07\\
67	7.00597700286978e-07\\
68	8.1041365654483e-07\\
69	3.16143714128554e-05\\
70	0.000222930908385557\\
71	0.000113298433835554\\
72	9.46201798113968e-05\\
73	4.17213248282743e-06\\
74	6.29180317710826e-06\\
75	3.39124128657563e-06\\
76	8.88517220519894e-06\\
77	0.000268616738793664\\
};
\addlegendentry{Discretized domain SA}


\end{axis}
\end{tikzpicture}%

==> Figures/SA/Stress_diffE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.869in,
height=4.075in,
at={(0.656in,0.55in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={\large{Design variable}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Relative error}},
yticklabel style={font=\large},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{10}{15}\selectfont,at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
1	0.0146684732190374\\
2	0.00146154693393098\\
3	0.00408607916152852\\
4	0.00624422361360529\\
5	0.00205845775285144\\
6	0.00133057528848082\\
7	0.00409908016522342\\
8	0.00279108206070821\\
9	0.00354437094045355\\
10	0.00333259161739179\\
11	0.00655660384534714\\
12	0.0168881681419435\\
13	0.00276727207604919\\
14	0.000991821961480664\\
15	0.00117646618600734\\
16	0.00414288116074583\\
17	0.00279939718803289\\
18	0.00219092248803157\\
19	0.0025500451530991\\
20	0.00762554065513386\\
21	0.0313865770890582\\
22	0.00354470315358191\\
23	0.00121991500683088\\
24	0.000915890158070943\\
25	0.00184741855032557\\
26	0.00302600701269566\\
27	0.00204634614384965\\
28	0.00154011678128688\\
29	0.00317815994167136\\
30	0.0512924068271898\\
31	0.00151724833363867\\
32	0.000142334984077182\\
33	0.000799333850501734\\
34	0.000761327328859286\\
35	0.00170417814756154\\
36	0.000393763337267525\\
37	0.00256351433278707\\
38	0.00666975461145104\\
39	0.0101416518568683\\
40	0.0149734523410816\\
41	0.0071051495579098\\
42	0.00302777404161885\\
43	0.00142628712836509\\
44	0.00430387013605755\\
45	0.00187925930447074\\
46	0.00140634135306623\\
47	0.00303270116729913\\
48	0.0487768121767559\\
49	0.00147805909328209\\
50	0.000352383851622403\\
51	0.00097774077184343\\
52	0.000806133567931108\\
53	0.00306868350015341\\
54	0.00224184100239021\\
55	0.00254674677483898\\
56	0.00651816948229816\\
57	0.0309302172487726\\
58	0.00330173962205216\\
59	0.00116930926637544\\
60	0.00109032801170656\\
61	0.0015200497549016\\
62	0.00828306912225436\\
63	0.00255696969041857\\
64	0.0031366343528081\\
65	0.00553268263829834\\
66	0.0125894804159469\\
67	0.00249008185376047\\
68	0.0011610368633349\\
69	0.000563447388042062\\
70	0.00280534036021246\\
71	0.0187368324334235\\
72	0.0054708169156886\\
73	0.00283409834494606\\
74	0.000783953033541892\\
75	0.000422802966727227\\
76	0.00019646222991602\\
77	0.0024651033553976\\
};
\addlegendentry{1:1000}

\addplot[only marks, mark=+, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1	0.00549936630150735\\
2	0.00446329056970303\\
3	0.00675047615151733\\
4	0.00490889083936991\\
5	0.00282556029875023\\
6	0.00175666379352722\\
7	0.00186454250427328\\
8	0.00166750089579733\\
9	0.00269776527197067\\
10	0.00353172142135505\\
11	0.00671761774284591\\
12	0.0125796460149266\\
13	0.00313471212029329\\
14	0.00153576177884255\\
15	0.00129738665099654\\
16	0.00139796568480224\\
17	0.00171699574229613\\
18	0.00215202752743861\\
19	0.0027703367892141\\
20	0.0067665545549638\\
21	0.0211253973249953\\
22	0.00361378908711645\\
23	0.00151139193388671\\
24	0.00130399304031706\\
25	0.00121698135776613\\
26	0.00203116502589778\\
27	0.00191145123935409\\
28	0.00166711765026776\\
29	0.00300030596984015\\
30	0.0307241192107808\\
31	0.00207223942575913\\
32	0.00100473524618771\\
33	0.00147638934604646\\
34	0.00169281839575325\\
35	0.00167713860438997\\
36	0.000343219660053634\\
37	0.0019296842582727\\
38	0.0056420970466949\\
39	4.71266343623555e-05\\
40	0.010669101075694\\
41	0.0047283681692542\\
42	0.0018534775278329\\
43	0.00173171706378498\\
44	0.00217162602025735\\
45	0.00186498470554992\\
46	0.00165505865434874\\
47	0.00297997569903453\\
48	0.0304935237906362\\
49	0.00207120453025907\\
50	0.0010186323888982\\
51	0.00148543809313215\\
52	0.00151628102031716\\
53	0.00183458734424225\\
54	0.00215338601279159\\
55	0.00276776670726971\\
56	0.00665228072131593\\
57	0.021056964658136\\
58	0.00358402878388929\\
59	0.00150410793108539\\
60	0.00132204393789462\\
61	0.00128449449597043\\
62	0.0028464190561144\\
63	0.00259366207334716\\
64	0.00351802209223483\\
65	0.00664517254841912\\
66	0.0120389634905779\\
67	0.00312158632711451\\
68	0.00154050775901764\\
69	0.00119901797841802\\
70	0.00090993787668208\\
71	0.00526312539389823\\
72	0.00437798815620583\\
73	0.00654213852062685\\
74	0.00473390194192202\\
75	0.00271258047497974\\
76	0.00156924262073942\\
77	0.00108542231256202\\
};
\addlegendentry{10:1000}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1	0.00201369676865755\\
2	0.0016851435064706\\
3	0.00121836994179447\\
4	0.00131462597445669\\
5	0.00145915490769602\\
6	0.00149964899901582\\
7	0.00164222544820804\\
8	0.0019436288445914\\
9	0.00187792542767466\\
10	0.00188959274159509\\
11	0.0039232338633526\\
12	0.00945161116676903\\
13	0.00340377519769326\\
14	0.00153202330859129\\
15	0.00146076816461719\\
16	0.0014083252552756\\
17	0.00183308198994698\\
18	0.00187441564737124\\
19	0.0020557161752314\\
20	0.00598504168017147\\
21	0.0115340976415834\\
22	0.00524599106956022\\
23	0.00170649180794094\\
24	0.00152519029776959\\
25	0.00145707436953337\\
26	0.00169678190093341\\
27	0.00202301691276372\\
28	0.00240036680993533\\
29	0.00489320447005388\\
30	0.0126531983849589\\
31	0.00522409879905654\\
32	0.0027441479175915\\
33	0.00209877703470286\\
34	0.00154719766811415\\
35	0.00169862429595403\\
36	0.00245356383884451\\
37	0.00271129929448859\\
38	0.00262640184294464\\
39	0.00939440949169305\\
40	0.00419806332154443\\
41	0.00403172066481576\\
42	0.00336094886120337\\
43	0.00153247121552343\\
44	0.00172179870440301\\
45	0.0020204942365062\\
46	0.00239732153429603\\
47	0.00488959451990896\\
48	0.0126500859641096\\
49	0.00522189950135155\\
50	0.00274621026827543\\
51	0.0021013431295817\\
52	0.00151100907072492\\
53	0.00182805128668968\\
54	0.00187593385448063\\
55	0.002057056304412\\
56	0.0059820399770535\\
57	0.0115345945225823\\
58	0.00524829278579446\\
59	0.00170518567137657\\
60	0.00152981877319589\\
61	0.00149667964028907\\
62	0.00204375168382366\\
63	0.00186190736564143\\
64	0.00188694648134949\\
65	0.00392008613651248\\
66	0.00944002146500056\\
67	0.00339815438675886\\
68	0.00153308774927559\\
69	0.00144301080002498\\
70	0.00167761838944872\\
71	0.00203731112706362\\
72	0.00172315812028712\\
73	0.00127170838048114\\
74	0.001332828194265\\
75	0.00143392323869579\\
76	0.00150345299664439\\
77	0.00154207038199866\\
};
\addlegendentry{200:1000}

\addplot[only marks, mark=diamond, mark options={}, mark size=2.5883pt, draw=green] table[row sep=crcr]{%
x	y\\
1	2.30738352958112e-06\\
2	0.000191094572746023\\
3	0.000135496902518093\\
4	5.92418665272038e-05\\
5	7.44603631931638e-05\\
6	3.41941810848154e-05\\
7	3.17871934775613e-05\\
8	0.0010155031975738\\
9	0.000499311755747938\\
10	0.000186694919159204\\
11	0.000892019891466141\\
12	0.00311957715252329\\
13	0.000932340582048809\\
14	0.000204119005754715\\
15	0.000441826902392861\\
16	0.000936624636410168\\
17	0.000990050396741941\\
18	0.00080962180380359\\
19	0.000619939311886961\\
20	0.00182640320319064\\
21	0.00402318672715435\\
22	0.00177357923095064\\
23	0.000534284735627444\\
24	0.000671004625582314\\
25	0.000842080391599904\\
26	0.000966477098877143\\
27	0.00106951623512348\\
28	0.00116387304070018\\
29	0.00196511590993149\\
30	0.00473909082862668\\
31	0.00201695043168228\\
32	0.00117493935811581\\
33	0.000997476548893424\\
34	0.00085295768563231\\
35	0.000967279932217559\\
36	0.0013359339355477\\
37	0.00146034489434477\\
38	0.00150937628092077\\
39	0.00416540962961515\\
40	0.0018121443489563\\
41	0.00169187953863308\\
42	0.00146130739984915\\
43	0.000825827770020701\\
44	0.00102943584934125\\
45	0.00106639304598125\\
46	0.00116525155430463\\
47	0.00196025050924669\\
48	0.0047391801542774\\
49	0.00202000324361529\\
50	0.00117569203251066\\
51	0.00099708980067183\\
52	0.00081180326769031\\
53	0.000981416550540594\\
54	0.000813021062477124\\
55	0.00062052742510827\\
56	0.00182072669462926\\
57	0.00402274449455605\\
58	0.00177087486413663\\
59	0.000536180530991675\\
60	0.000674484375043224\\
61	0.000836985382981707\\
62	0.00110012642038546\\
63	0.00049046086464841\\
64	0.000190392554023268\\
65	0.000883980718785401\\
66	0.00310885658059793\\
67	0.000922646897078806\\
68	0.000193902968060865\\
69	0.000406861154757991\\
70	0.000940539840188406\\
71	0.000226000551641443\\
72	0.00017149112129205\\
73	0.000108169953875747\\
74	7.48762557071637e-06\\
75	4.0477472272126e-05\\
76	9.26651111001795e-05\\
77	6.33482292475374e-05\\
};
\addlegendentry{500:1000}

\addplot[only marks, mark=square, mark options={}, mark size=1.0607pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	9.28328962478349e-05\\
2	0.000111272573844473\\
3	3.33040316866376e-05\\
4	3.50803985361363e-05\\
5	1.85635162062831e-07\\
6	9.09404297150191e-05\\
7	7.52874445288264e-05\\
8	0.000615823186499639\\
9	0.000134580005411973\\
10	4.63587520237749e-07\\
11	0.000261687248627296\\
12	0.00105728912585225\\
13	0.000264725777511054\\
14	3.91352137498491e-05\\
15	8.68120250797217e-05\\
16	0.000480668854140509\\
17	0.000457363493329001\\
18	0.000317803736596827\\
19	0.000197892197001437\\
20	0.000596147361084435\\
21	0.00141006350065856\\
22	0.000578399651044149\\
23	0.0001337192858326\\
24	0.000229414321673359\\
25	0.000366534870239405\\
26	0.000508288435695097\\
27	0.000491743775075684\\
28	0.000504819739320569\\
29	0.000745176594034933\\
30	0.00172981562037549\\
31	0.000732118644851924\\
32	0.000458687367032949\\
33	0.000421091259896608\\
34	0.000426193546734328\\
35	0.000559016660355312\\
36	0.000597694764893296\\
37	0.000637498719489951\\
38	0.000652185436708842\\
39	0.00159536747424038\\
40	0.000700615852138634\\
41	0.00065592449509845\\
42	0.000590449265322667\\
43	0.000451382700062613\\
44	0.000501330205701416\\
45	0.000488400474342329\\
46	0.000503903567410322\\
47	0.000741596506907918\\
48	0.00172656064556097\\
49	0.000731344984098911\\
50	0.000459117369022881\\
51	0.000415678227952487\\
52	0.000409825098393923\\
53	0.000474767230679463\\
54	0.000316724013095765\\
55	0.000198015189141959\\
56	0.000595923059493375\\
57	0.00140822542453279\\
58	0.000578332675959183\\
59	0.00013214493763357\\
60	0.000227399945441837\\
61	0.000361526745395297\\
62	0.000607490412074243\\
63	0.000152199633072396\\
64	1.36986674983944e-06\\
65	0.00026342616743284\\
66	0.00105469628980653\\
67	0.00026562367578287\\
68	4.20118314574776e-05\\
69	6.56295693634934e-05\\
70	0.000557381851559122\\
71	3.59883807589111e-05\\
72	0.000124746204705576\\
73	3.49420264457191e-06\\
74	7.43859163093616e-05\\
75	3.10640803389743e-06\\
76	0.000168409130705537\\
77	4.31465452024081e-05\\
};
\addlegendentry{750:1000}

\end{axis}
\end{tikzpicture}%

==> Figures/SA/VOL_FD_Comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.66in,
height=3.946in,
at={(0.779in,0.679in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.4,
xtick={0.1, 0.2, 0.3, 0.4},
xticklabel style={font=\large},
xlabel={\large{Finite Difference}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.0156356739065576,
ymax=0.415635673906558,
ytick={0.1, 0.2, 0.3, 0.4},
ylabel={\large{Analytical sensitivity analysis}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0444444444444444	0.0444444444444444\\
0.0888888888888889	0.0888888888888889\\
0.133333333333333	0.133333333333333\\
0.177777777777778	0.177777777777778\\
0.222222222222222	0.222222222222222\\
0.266666666666667	0.266666666666667\\
0.311111111111111	0.311111111111111\\
0.355555555555556	0.355555555555556\\
0.4	0.4\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.001675232397247	0.00167518023967\\
0.00808000777397	0.00807970652451\\
0.007191438555765	0.00719112250299\\
0.003024148043096	0.003024042786308\\
0.008667868200973	0.008668026632848\\
0.009996405481161	0.009996248224208\\
0.002087737982492	0.002087797750932\\
0.003210956833755	0.003210819019365\\
0.028617868963465	0.028617995660066\\
0.075105937469289	0.075105993060587\\
0.061662959183195	0.061662776772923\\
0.06197957702625	0.061979761244822\\
0.06976890176702	0.069768876070146\\
0.083565396380436	0.083565038261784\\
0.029100377219038	0.029100343354916\\
0.002880852889575	0.002880553553565\\
0.016557024196118	0.016556881115698\\
0.112020188680617	0.11202020429518\\
0.214228158768037	0.214227999800995\\
0.148430544300027	0.148430582638231\\
0.209857766719779	0.209857635162181\\
0.1570618692881	0.157061874978345\\
0.212006725064384	0.212006804130103\\
0.103116938987569	0.103116471998205\\
0.014484839994111	0.01448473987586\\
0.018065378526444	0.018065239172298\\
0.124454018646247	0.124454236087023\\
0.231457107702226	0.231457474947022\\
0.088671924913797	0.0886718584561\\
0.081561644549311	0.081561469360441\\
0.081162127685275	0.081161681462744\\
0.193360712330559	0.193360068572309\\
0.102346845665124	0.102346496423215\\
0.014731007524915	0.014730656199948\\
0.007427352954892	0.007427198311396\\
0.092684700803147	0.092684823950002\\
0.264686065065689	0.264686380072891\\
0.088046462565217	0.08804587897611\\
0.024522115893433	0.024522255390098\\
0.072165228459653	0.072164861097748\\
0.211454491250151	0.211454848690706\\
0.073940412903539	0.073940467507533\\
0.005925215873503	0.005925051186633\\
0.018065058782213	0.018065178445322\\
0.124454075489666	0.124453869117853\\
0.231457036647953	0.231456908041054\\
0.088671676223839	0.088671660783792\\
0.081561722709012	0.081561320269293\\
0.081162212950403	0.081161639793167\\
0.193360236266926	0.193360094643813\\
0.102346852770552	0.102346512894265\\
0.014731135422608	0.014730658610403\\
0.016556903403853	0.016556814683815\\
0.112019797882112	0.112019749983645\\
0.214226929529104	0.214227134590594\\
0.148430842727976	0.148430133165399\\
0.209857354604992	0.209857242329103\\
0.157061812444681	0.157061763770453\\
0.212007506661394	0.21200694219328\\
0.10311661213791	0.103116554330931\\
0.014484555777017	0.014484751566023\\
0.003210679722088	0.003210805352662\\
0.028617790803764	0.028617869729105\\
0.075105688779331	0.075105665576176\\
0.061663051553751	0.06166257055762\\
0.061980209409285	0.0619796440339\\
0.069769349408944	0.069768836123634\\
0.083565261377316	0.083565093406244\\
0.029100867493526	0.029100370434366\\
0.002880433669361	0.002880556510245\\
0.001675324767803	0.001675172405965\\
0.008080029090252	0.008079670482893\\
0.007191268025508	0.007191095842087\\
0.003024105410532	0.003024036787689\\
0.00866793214982	0.008668023132211\\
0.009996384164879	0.009996253598953\\
0.002087979567023	0.002087799417573\\
};
\node[right, align=left]
at (axis cs:0.25,0.246) {1};
\end{axis}

\begin{axis}[%
width=5in,
height=5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.7	0.71\\
0.7	0.6\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.7	0.6\\
0.595	0.6\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SA/VOL_FD_STress.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.785in,
height=3.854in,
at={(0.74in,0.693in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-4.44089209850063e-16,
xmax=7.5,
xtick={1.5,   3, 4.5,   6, 7.5},
xlabel={Finite Difference},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.0685483735415247,
ymax=7.56854837354152,
ytick={1.5,   3, 4.5,   6, 7.5},
ylabel={Analytical sensitivity analysis},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.041814473661361	0.041821132449446\\
0.200237536773784	0.200230484130088\\
0.173608214026899	0.1736049497785\\
0.077580239121744	0.077584189362232\\
0.237083668253035	0.237088570957499\\
0.278770926342986	0.278780758380172\\
0.058525642998575	0.058535630837531\\
0.073503088060534	0.073509212045927\\
0.675492856316851	0.67550630347299\\
1.80826066298323	1.80827143513836\\
1.47372270475898	1.4737255805954\\
1.51377082602266	1.51378667391538\\
1.84269231340295	1.84270128359463\\
2.24405266635586	2.24405641138459\\
0.756057374928787	0.756063451375902\\
0.070550413511228	0.070548373055898\\
0.378253275812312	0.378259697599746\\
2.59114210621192	2.59114430760446\\
5.03203295920684	5.03203005917808\\
3.51485164173937	3.51486288437457\\
5.06934622990229	5.06934435875109\\
4.00936914957128	4.00937106826303\\
5.46727630990063	5.46728136021567\\
2.58122872764943	2.58122211896128\\
0.353344262293831	0.353343093137089\\
0.410400957662205	0.410400609709827\\
2.86733768462	2.86735026241902\\
5.42551833859761	5.42553648923931\\
2.10899918329233	2.10900518551102\\
1.98315217403433	1.98315921453254\\
2.05924129659252	2.05924466155137\\
4.86894043660868	4.86893116398189\\
2.51596077305294	2.51595856741358\\
0.355140400642995	0.355146776709626\\
0.168439441949886	0.168445572223975\\
2.20640220049972	2.20640809387813\\
6.4391120986329	6.43912479457393\\
2.18231332382857	2.18231002237995\\
0.627380131845712	0.627389966783672\\
1.9310630250402	1.93106752831785\\
5.54122709672811	5.54125143303309\\
1.88610022178182	1.88611139870444\\
0.142301928462985	0.142299153018534\\
0.410390043725783	0.410399968112997\\
2.86734075416462	2.86734629671794\\
5.42552800197882	5.42553005778668\\
2.10900407182635	2.10900257835306\\
1.98315638044733	1.98315730012799\\
2.059245161945	2.05924408571308\\
4.86892895423807	4.8689300032606\\
2.51595315603481	2.51595756630752\\
0.355153019881982	0.355146588993505\\
0.37825441268069	0.378259030331288\\
2.59113244283071	2.59113933936691\\
5.03201385981811	5.03201933029617\\
3.51485493865766	3.51485603625933\\
5.069338726571	5.06933927536594\\
4.00935971356375	4.0093710919426\\
5.46728449535294	5.46728372202316\\
2.5812165631578	2.58122260462683\\
0.353330165125953	0.353343074396911\\
0.073495584729244	0.073509076880793\\
0.675501837577031	0.67550477047717\\
1.8082599808622	1.80826675980893\\
1.47372361425369	1.47372204369894\\
1.51378674217995	1.51378519077175\\
1.84270322733937	1.84270198710851\\
2.24405164317432	2.24405828672637\\
0.756071017349313	0.756063915211785\\
0.070531427809328	0.070548380572926\\
0.041813336792984	0.041821005883586\\
0.20022923763463	0.200229883311042\\
0.173598436958855	0.173604444990216\\
0.077578761192854	0.077584121004759\\
0.237089807342272	0.237088747424493\\
0.278770130535122	0.278781071276165\\
0.058531554714136	0.058535702511996\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.833333333333333	0.833333333333333\\
1.66666666666667	1.66666666666667\\
2.5	2.5\\
3.33333333333333	3.33333333333333\\
4.16666666666667	4.16666666666667\\
5	5\\
5.83333333333333	5.83333333333333\\
6.66666666666667	6.66666666666667\\
7.5	7.5\\
};
\node[right, align=left]
at (axis cs:4.75,4.65) {1};
\end{axis}

\begin{axis}[%
width=5in,
height=5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.7	0.71\\
0.7	0.6\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.7	0.6\\
0.595	0.6\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SA/VOL_FD_STressNEW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.639in,
height=3.946in,
at={(0.857in,0.679in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-101.429444112,
xmax=135.725842847023,
xtick={-100,  -50,    0,   50,  100},
xticklabel style={font=\large},
xlabel={\large{Finite Difference}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-111.431604304865,
ymax=145.728003039888,
ytick={-100,  -50,    0,   50,  100},
ylabel={\large{Analytical sensitivity analysis}},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.04864705260843	-0.048582623192312\\
-2.28866338147782	-2.28886467581224\\
-8.42661029309966	-8.42671935536657\\
-4.13558518630453	-4.13555443064761\\
-8.14282611827366	-8.14279342909112\\
-1.95596658159047	-1.95587000228455\\
0.021133018890396	0.021287561330023\\
0.191037543118	0.191037895735326\\
0.834381353342906	0.834380882037771\\
-14.531677152263	-14.5315544975448\\
-56.6036105738021	-56.603722172317\\
-16.07649755897	-16.0761801954781\\
-53.3383827132639	-53.338367660923\\
-9.71826739259996	-9.71835075529085\\
3.05433422909118	3.05439852822235\\
0.500316673424095	0.500195114220064\\
1.63533695740625	1.63534364182984\\
10.8742387965322	10.8744646748103\\
-9.62840567808598	-9.62832154122322\\
-92.2085855563637	-92.2083347865198\\
15.6581081682816	15.6579157138981\\
-83.1616889627185	-83.1615144949947\\
5.86504756938666	5.86497685185383\\
19.9838905245997	19.9837294984099\\
3.13016789732501	3.13021148242264\\
3.67584652849473	3.67580613128957\\
33.1495248246938	33.149789216366\\
70.0522905390244	70.0525268620777\\
10.0779143394902	10.0778194783485\\
71.0939493728802	71.0939026332176\\
16.0735253302846	16.0733298114425\\
82.846872828668	82.846416160747\\
41.1725450248923	41.172347858175\\
5.01818067277782	5.01791921638855\\
1.74595334101468	1.74578834524805\\
33.1896262650844	33.1895664100627\\
103.434522316093	103.434779755329\\
22.6268239202909	22.6267934130733\\
31.5103934553917	31.5104326827342\\
34.6695451298729	34.6695092502054\\
123.38712986093	123.387352468373\\
39.6361538150813	39.6361502398633\\
2.26257543545216	2.26241660296187\\
3.69256667909212	3.69269308998555\\
33.2501113007311	33.2502063564837\\
70.201978815021	70.202071219869\\
10.1383848232217	10.1382941706898\\
71.1959073669277	71.195606506734\\
16.1811221914832	16.1811458200461\\
83.0726421554573	83.0723953186421\\
41.3056004617829	41.3054540457803\\
5.039204552304	5.03894792201589\\
1.65168603416532	1.65182806454206\\
10.9754982986487	10.9754376530041\\
-9.46680302149616	-9.46671287944028\\
-92.0971287996508	-92.0972762996071\\
15.9279406943824	15.9276073233395\\
-82.8284682938829	-82.8282921574144\\
6.39928111922927	6.399122035252\\
20.2229784918018	20.2226665463809\\
3.16110526910052	3.16100802675744\\
0.194209860637784	0.19430794454552\\
0.856522092362866	0.856508387018669\\
-14.4900805025827	-14.4898655174075\\
-56.5720911254175	-56.5723241806276\\
-15.9934133989736	-15.9936171053091\\
-53.1646255694795	-53.1646273121718\\
-9.46921136346646	-9.46939273015671\\
3.13591590384021	3.13552596546629\\
0.5070396582596	0.507005612334186\\
-0.048174115363508	-0.048074805298449\\
-2.28654607781209	-2.28657102558512\\
-8.42522058519535	-8.425162022866\\
-4.13080488215201	-4.13088686299964\\
-8.11819336377084	-8.11813214534914\\
-1.92318111658096	-1.92330270226108\\
0.028416252462193	0.028328089086815\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-101.429444112	-101.429444112\\
-75.0788566721086	-75.0788566721086\\
-48.7282692322171	-48.7282692322171\\
-22.3776817923257	-22.3776817923257\\
3.97290564756581	3.97290564756581\\
30.3234930874573	30.3234930874573\\
56.6740805273487	56.6740805273487\\
83.0246679672402	83.0246679672402\\
109.375255407132	109.375255407132\\
135.725842847023	135.725842847023\\
};
\node[right, align=left]
at (axis cs:48,46) {1};
\end{axis}

\begin{axis}[%
width=5in,
height=5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.665	0.6\\
0.665	0.665\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.595	0.6\\
0.665	0.6\\
};
\end{axis}
\end{tikzpicture}%
